One Prior, Every Encoder: Distilling Where to Look into Histopathology MIL

Multiple instance learning (MIL) aggregators for whole-slide image (WSI) analysis are typically trained from scratch for each task, often with few labels. Pretraining aggregators helps, but a pretrained aggregator serves only the patch encoder (PE) it was trained with, while the best PE differs across datasets. We ask whether a single prior can be reused across tasks and PEs. Using lesion annotations as an oracle, we show that evidence selection, rather than classification, is the main bottleneck in low-data MIL, identifying attention as the key knowledge to transfer. We identify two limitations of transferring this attention prior through aggregator weights: prior-adaptation entanglement, where freezing prevents task-specific adaptation while fine-tuning erodes useful attention, and feature-space entanglement, where pretrained weights remain tied to the feature space of a single PE. We propose Scout, a PE-agnostic attention prior that transfers attention as supervision rather than as weight initialization. A fixed bank of pathology anchors establishes a shared coordinate system across PEs, in which Scout learns consensus attention from multiple PE-specific teachers. Once frozen, Scout supervises task-specific aggregators through attention knowledge distillation (AKD), preserving the prior while allowing downstream adaptation. Without downstream task training, Scout ranks lesion patches more accurately (lesion AUROC) than aggregators trained from scratch on each task. Across eight benchmarks and 15 PEs, five unseen during pretraining, our method improves over scratch training by 3.1 points on seen PEs and 2.9 on unseen PEs, outperforming existing pretrained aggregators and slide foundation models in most comparisons. A single prior thus transfers across tasks and PEs without retraining or additional inference cost. Code is available at https://github.com/juhyeon-ai/OnePrior.

==> (inline-0) <==
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{\textbf{77.1}}{2.0}
& \mstd{89.6}{2.3}
& \mstd{\textbf{94.6}}{1.1}
& \mstd{95.2}{3.3}
& \mstd{95.8}{1.3}
& \mstd{96.0}{2.3}
& \mstd{88.5}{1.1}
& \mstd{91.3}{1.8}
& \mstd{93.5}{1.3}
& \mstd{96.6}{0.9}
& \mstd{85.7}{3.1}
& \mstd{87.6}{3.3}
& \mstd{95.3}{0.8}
& \mstd{\textbf{96.4}}{0.7}
& \mstd{95.3}{0.8}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{67.0}{8.0}
& \mstd{87.0}{2.4}
& \mstd{92.4}{2.3}
& \mstd{90.7}{3.1}
& \mstd{88.7}{8.4}
& \mstd{96.3}{1.9}
& \mstd{82.3}{4.9}
& \mstd{90.1}{2.8}
& \mstd{92.7}{1.2}
& \mstd{95.3}{1.3}
& \mstd{78.3}{2.4}
& \mstd{86.0}{3.1}
& \mstd{94.7}{1.3}
& \mstd{92.2}{3.9}
& \mstd{95.3}{0.9}
\\

WiKG~\cite{li2024dynamic}
& \mstd{69.5}{6.7}
& \mstd{64.0}{11.0}
& \mstd{90.7}{3.0}
& \mstd{80.2}{16.3}
& \mstd{84.3}{11.2}
& \mstd{96.7}{1.3}
& \mstd{87.1}{2.2}
& \mstd{75.5}{15.7}
& \mstd{90.1}{10.4}
& \mstd{95.7}{0.7}
& \mstd{82.8}{3.2}
& \mstd{56.0}{10.1}
& \mstd{90.5}{10.1}
& \mstd{85.9}{12.5}
& \mstd{92.2}{7.2}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{76.1}{2.2}
& \mstd{88.1}{1.9}
& \mstd{93.6}{1.1}
& \mstd{96.0}{1.1}
& \mstd{94.4}{2.6}
& \mstd{96.4}{0.9}
& \mstd{82.8}{3.2}
& \mstd{91.3}{1.9}
& \mstd{93.6}{1.9}
& \mstd{96.6}{1.0}
& \mstd{84.7}{2.0}
& \mstd{87.9}{3.6}
& \mstd{94.7}{1.3}
& \mstd{94.9}{2.3}
& \mstd{95.3}{1.2}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{71.3}{2.2}
& \mstd{81.9}{2.7}
& \mstd{89.5}{2.7}
& \tnat{\mstd{63.1}{1.6}}
& \mstd{71.3}{13.2}
& \tnat{\mstd{63.3}{2.7}}
& \mstd{80.9}{2.7}
& \mstd{87.6}{0.0}
& \mstd{89.9}{1.1}
& \mstd{91.2}{1.6}
& \tnat{\mstd{57.4}{1.1}}
& \mstd{69.3}{1.6}
& \mstd{92.6}{1.6}
& \mstd{77.5}{19.7}
& \mstd{79.8}{19.7}
\\

TITAN~\cite{ding2025titan}
& \mstd{65.1}{4.4}
& \mstd{92.6}{1.6}
& \mstd{93.0}{1.1}
& \mstd{\textbf{96.4}}{1.6}
& \mstd{95.7}{0.7}
& \mstd{97.4}{0.7}
& \mstd{86.4}{3.8}
& \mstd{91.0}{2.7}
& \tnat{\mstd{92.1}{1.3}}
& \mstd{\textbf{97.4}}{0.4}
& \mstd{86.0}{3.3}
& \mstd{\textbf{93.8}}{3.3}
& \mstd{95.7}{0.7}
& \mstd{95.7}{0.7}
& \mstd{94.6}{0.0}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{60.9}{0.7}
& \mstd{90.2}{3.8}
& \mstd{92.6}{0.7}
& \mstd{95.7}{1.6}
& \mstd{96.6}{1.2}
& \tnat{\mstd{95.3}{1.1}}
& \mstd{88.8}{0.7}
& \mstd{93.3}{1.6}
& \mstd{91.5}{3.3}
& \mstd{96.1}{0.0}
& \mstd{\textbf{88.1}}{0.4}
& \mstd{\textbf{93.8}}{1.1}
& \mstd{95.3}{1.1}
& \mstd{95.3}{1.1}
& \mstd{\textbf{96.1}}{0.0}
\\

CARE~\cite{zhang2026care}
& \mstd{74.4}{3.3}
& \mstd{\textbf{93.5}}{3.8}
& \mstd{93.0}{2.2}
& \mstd{\textbf{96.4}}{1.3}
& \mstd{76.0}{21.9}
& \mstd{\textbf{98.1}}{0.7}
& \mstd{86.4}{1.6}
& \mstd{93.0}{0.0}
& \tnat{\mstd{83.3}{1.0}}
& \mstd{91.5}{4.4}
& \mstd{84.0}{2.7}
& \mstd{92.6}{0.7}
& \mstd{95.3}{0.0}
& \mstd{95.0}{1.2}
& \mstd{93.0}{3.3}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{74.6}{1.4}
& \mstd{88.1}{1.8}
& \mstd{93.3}{0.7}
& \mstd{95.7}{1.2}
& \mstd{93.8}{5.2}
& \mstd{96.7}{0.8}
& \mstd{86.0}{1.5}
& \mstd{91.9}{2.2}
& \mstd{93.8}{0.8}
& \mstd{96.0}{1.1}
& \mstd{81.7}{4.0}
& \mstd{80.5}{5.1}
& \mstd{95.2}{1.6}
& \mstd{96.0}{1.1}
& \mstd{95.3}{1.1}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{76.4}{0.9}}
& \dn{\mstd{87.4}{2.9}}
& \up{\mstd{93.8}{2.0}}
& \dn{\mstd{87.8}{2.8}}
& \dn{\mstd{80.9}{8.5}}
& \dn{\mstd{96.4}{0.7}}
& \dn{\mstd{85.7}{3.7}}
& \dn{\mstd{89.8}{1.6}}
& \dn{\mstd{92.6}{2.0}}
& \tnat{\dn{\mstd{94.1}{5.1}}}
& \dn{\mstd{79.7}{2.9}}
& \dn{\mstd{79.8}{1.1}}
& \dn{\mstd{91.0}{3.2}}
& \dn{\mstd{89.5}{4.0}}
& \dn{\mstd{89.3}{2.4}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \dn{\mstd{73.5}{3.6}}
& \dn{\mstd{81.7}{3.1}}
& \up{\mstd{94.1}{1.0}}
& \dn{\mstd{88.5}{2.5}}
& \dn{\mstd{86.7}{1.6}}
& \dn{\mstd{94.3}{1.0}}
& \dn{\mstd{83.1}{2.1}}
& \dn{\mstd{90.2}{1.5}}
& \tnat{\up{\mstd{\textbf{95.7}}{1.3}}}
& \dn{\mstd{94.4}{0.8}}
& \dn{\mstd{77.8}{2.7}}
& \up{\mstd{81.6}{3.0}}
& \dn{\mstd{90.2}{2.0}}
& \dn{\mstd{90.7}{2.7}}
& \dn{\mstd{91.9}{1.2}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{73.5}{3.3}}
& \up{\mstd{89.6}{3.1}}
& \dn{\mstd{85.3}{14.7}}
& \dn{\mstd{92.4}{11.3}}
& \dn{\mstd{77.1}{16.9}}
& \up{\mstd{97.1}{1.0}}
& \dn{\mstd{82.6}{13.0}}
& \dn{\mstd{78.1}{18.3}}
& \tnat{\dn{\mstd{93.2}{1.0}}}
& \dn{\mstd{95.8}{0.7}}
& \dn{\mstd{78.3}{2.9}}
& \up{\mstd{86.0}{13.9}}
& \dn{\mstd{72.9}{22.9}}
& \dn{\mstd{82.2}{21.2}}
& \dn{\mstd{86.4}{19.5}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{76.1}{1.1}}}
& \tnat{\up{\mstd{90.5}{0.3}}}
& \tnat{\up{\mstd{\textbf{94.6}}{0.0}}}
& \tnat{\up{\mstd{96.1}{0.0}}}
& \tnat{\up{\mstd{\textbf{96.9}}{0.0}}}
& \tnat{\up{\mstd{\textbf{98.1}}{0.4}}}
& \tnat{\up{\mstd{\textbf{91.3}}{0.3}}}
& \tnat{\up{\mstd{\textbf{94.6}}{0.0}}}
& \tnat{\up{\mstd{94.6}{0.0}}}
& \tnat{\up{\mstd{96.7}{0.3}}}
& \up{\mstd{86.5}{0.4}}
& \up{\mstd{93.3}{0.4}}
& \up{\mstd{\textbf{96.0}}{0.3}}
& \dn{\mstd{95.7}{0.4}}
& \up{\mstd{\textbf{96.1}}{0.0}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{\textbf{79.2}}{3.4}
& \mstd{82.2}{3.2}
& \mstd{87.3}{2.5}
& \mstd{86.5}{2.0}
& \mstd{83.5}{2.4}
& \mstd{86.8}{2.0}
& \mstd{82.8}{1.7}
& \mstd{84.6}{2.7}
& \mstd{86.5}{2.0}
& \mstd{88.6}{2.5}
& \mstd{81.5}{2.5}
& \mstd{81.0}{4.0}
& \mstd{85.8}{3.5}
& \mstd{84.6}{2.4}
& \mstd{84.5}{2.0}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{63.8}{6.6}
& \mstd{83.0}{2.9}
& \mstd{81.9}{3.2}
& \mstd{85.0}{1.5}
& \mstd{82.5}{3.7}
& \mstd{88.1}{2.2}
& \mstd{81.0}{3.8}
& \mstd{84.5}{3.3}
& \mstd{87.6}{2.0}
& \mstd{86.9}{2.3}
& \mstd{80.0}{3.9}
& \mstd{83.0}{2.3}
& \mstd{84.9}{2.4}
& \mstd{84.9}{1.9}
& \mstd{86.1}{2.5}
\\

WiKG~\cite{li2024dynamic}
& \mstd{71.9}{3.6}
& \mstd{81.0}{3.0}
& \mstd{85.3}{2.0}
& \mstd{85.7}{2.4}
& \mstd{82.8}{2.5}
& \mstd{87.1}{2.6}
& \mstd{83.3}{3.0}
& \mstd{83.3}{2.3}
& \mstd{86.3}{3.4}
& \mstd{87.7}{1.9}
& \mstd{76.8}{2.9}
& \mstd{78.0}{4.3}
& \mstd{86.0}{3.3}
& \mstd{85.0}{3.6}
& \mstd{85.8}{2.1}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{74.3}{2.4}
& \mstd{81.2}{2.8}
& \mstd{81.5}{3.6}
& \mstd{85.4}{4.8}
& \mstd{82.1}{3.3}
& \mstd{85.5}{2.6}
& \mstd{80.7}{2.0}
& \mstd{78.6}{2.7}
& \mstd{87.3}{2.4}
& \mstd{84.7}{3.3}
& \mstd{75.9}{2.3}
& \mstd{79.7}{3.9}
& \mstd{84.2}{3.4}
& \mstd{84.0}{3.1}
& \mstd{86.3}{3.0}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{70.6}{3.5}
& \mstd{82.7}{0.8}
& \mstd{87.9}{1.6}
& \tnat{\mstd{86.7}{1.0}}
& \mstd{83.8}{2.5}
& \tnat{\mstd{\textbf{91.7}}{1.5}}
& \mstd{81.8}{2.2}
& \mstd{86.3}{1.2}
& \mstd{86.0}{2.8}
& \mstd{87.4}{0.2}
& \tnat{\mstd{74.6}{0.6}}
& \mstd{79.8}{2.1}
& \mstd{\textbf{87.7}}{2.0}
& \mstd{84.6}{1.0}
& \mstd{83.3}{0.2}
\\

TITAN~\cite{ding2025titan}
& \mstd{55.0}{7.2}
& \mstd{82.6}{4.9}
& \mstd{85.0}{1.0}
& \mstd{\textbf{90.9}}{0.7}
& \mstd{83.0}{2.4}
& \mstd{90.4}{2.0}
& \mstd{82.6}{6.1}
& \mstd{\textbf{87.4}}{0.2}
& \tnat{\mstd{\textbf{90.9}}{1.0}}
& \mstd{89.9}{2.2}
& \mstd{73.6}{4.7}
& \mstd{85.9}{3.2}
& \mstd{83.7}{4.6}
& \mstd{\textbf{86.4}}{0.9}
& \mstd{85.5}{5.0}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{74.3}{1.1}
& \mstd{82.2}{2.0}
& \mstd{85.0}{1.9}
& \mstd{88.0}{4.9}
& \mstd{84.1}{1.2}
& \tnat{\mstd{91.3}{1.9}}
& \mstd{81.4}{0.6}
& \mstd{80.8}{6.0}
& \mstd{82.2}{4.0}
& \mstd{87.8}{3.5}
& \mstd{75.3}{1.8}
& \mstd{\textbf{86.5}}{0.5}
& \mstd{83.5}{3.0}
& \mstd{86.0}{0.8}
& \mstd{87.2}{2.4}
\\

CARE~\cite{zhang2026care}
& \mstd{78.5}{1.7}
& \mstd{76.5}{0.4}
& \mstd{85.8}{0.3}
& \mstd{86.5}{1.1}
& \mstd{81.5}{5.5}
& \mstd{89.8}{0.5}
& \mstd{\textbf{85.0}}{0.7}
& \mstd{82.9}{1.1}
& \tnat{\mstd{89.4}{1.3}}
& \mstd{87.3}{0.3}
& \mstd{75.5}{3.9}
& \mstd{79.9}{4.1}
& \mstd{87.2}{0.7}
& \mstd{82.2}{1.1}
& \mstd{86.8}{4.3}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{63.7}{2.4}
& \mstd{83.1}{2.9}
& \mstd{86.8}{1.5}
& \mstd{88.0}{2.6}
& \mstd{83.5}{2.2}
& \mstd{88.1}{2.1}
& \mstd{82.9}{1.8}
& \mstd{85.0}{3.2}
& \mstd{89.4}{1.9}
& \mstd{87.9}{1.4}
& \mstd{77.5}{2.1}
& \mstd{80.6}{3.2}
& \mstd{86.1}{2.4}
& \mstd{84.1}{1.9}
& \mstd{82.9}{2.7}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{67.2}{3.0}}
& \dn{\mstd{80.0}{1.4}}
& \up{\mstd{87.0}{2.1}}
& \up{\mstd{88.7}{1.6}}
& \dn{\mstd{82.8}{3.1}}
& \dn{\mstd{88.1}{3.0}}
& \up{\mstd{84.0}{3.1}}
& \dn{\mstd{81.9}{2.0}}
& \dn{\mstd{88.5}{1.7}}
& \tnat{\up{\mstd{88.1}{2.6}}}
& \dn{\mstd{75.1}{2.2}}
& \dn{\mstd{80.3}{2.8}}
& \up{\mstd{87.4}{1.7}}
& \dn{\mstd{83.7}{2.0}}
& \up{\mstd{86.4}{1.9}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \up{\mstd{66.4}{3.4}}
& \up{\mstd{83.9}{2.5}}
& \up{\mstd{\textbf{88.3}}{1.5}}
& \up{\mstd{88.1}{1.9}}
& \dn{\mstd{82.6}{2.3}}
& \dn{\mstd{87.9}{1.7}}
& \up{\mstd{83.8}{2.3}}
& \dn{\mstd{83.4}{1.4}}
& \tnat{\up{\mstd{90.5}{1.2}}}
& \up{\mstd{89.2}{1.5}}
& \up{\mstd{\textbf{82.4}}{1.9}}
& \up{\mstd{82.9}{1.3}}
& \dn{\mstd{84.0}{2.6}}
& \up{\mstd{85.2}{1.3}}
& \up{\mstd{84.1}{1.9}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{60.0}{3.5}}
& \dn{\mstd{81.0}{2.6}}
& \dn{\mstd{85.1}{1.6}}
& \dn{\mstd{79.2}{20.0}}
& \dn{\mstd{71.6}{9.6}}
& \up{\mstd{88.7}{1.7}}
& \dn{\mstd{81.5}{3.0}}
& \dn{\mstd{84.4}{4.0}}
& \tnat{\up{\mstd{89.7}{1.4}}}
& \up{\mstd{88.0}{3.1}}
& \up{\mstd{78.8}{3.2}}
& \up{\mstd{81.1}{3.7}}
& \dn{\mstd{81.3}{10.4}}
& \dn{\mstd{78.9}{20.8}}
& \dn{\mstd{82.1}{2.9}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{73.9}{1.1}}}
& \tnat{\up{\mstd{\textbf{84.0}}{0.6}}}
& \tnat{\up{\mstd{87.7}{1.9}}}
& \tnat{\dn{\mstd{87.9}{1.1}}}
& \tnat{\up{\mstd{\textbf{85.9}}{0.8}}}
& \tnat{\up{\mstd{91.1}{1.3}}}
& \tnat{\dn{\mstd{82.1}{0.8}}}
& \tnat{\up{\mstd{86.2}{1.8}}}
& \tnat{\up{\mstd{\textbf{90.9}}{1.1}}}
& \tnat{\up{\mstd{\textbf{90.3}}{0.4}}}
& \up{\mstd{81.5}{1.2}}
& \up{\mstd{83.7}{1.0}}
& \up{\mstd{86.7}{0.7}}
& \up{\mstd{86.3}{2.6}}
& \up{\mstd{\textbf{88.3}}{1.0}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{\textbf{77.4}}{0.7}
& \mstd{82.2}{0.7}
& \mstd{84.3}{0.6}
& \mstd{\textbf{86.8}}{0.5}
& \mstd{84.2}{0.3}
& \mstd{85.5}{0.4}
& \mstd{\textbf{83.8}}{0.8}
& \mstd{81.4}{0.8}
& \mstd{82.9}{0.6}
& \mstd{85.7}{0.5}
& \mstd{82.1}{1.5}
& \mstd{\textbf{84.5}}{0.6}
& \mstd{83.9}{0.2}
& \mstd{\textbf{86.1}}{1.2}
& \mstd{\textbf{86.1}}{1.0}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{71.8}{2.0}
& \mstd{79.0}{1.2}
& \mstd{81.2}{0.8}
& \mstd{83.1}{1.2}
& \mstd{80.3}{1.1}
& \mstd{83.5}{0.9}
& \mstd{78.6}{1.3}
& \mstd{78.6}{1.0}
& \mstd{81.8}{0.8}
& \mstd{83.8}{0.8}
& \mstd{79.1}{0.9}
& \mstd{81.1}{1.7}
& \mstd{82.0}{0.4}
& \mstd{83.4}{0.6}
& \mstd{83.7}{0.4}
\\

WiKG~\cite{li2024dynamic}
& \mstd{76.9}{1.5}
& \mstd{79.9}{0.4}
& \mstd{82.6}{0.7}
& \mstd{83.2}{2.0}
& \mstd{82.0}{0.7}
& \mstd{83.8}{0.3}
& \mstd{82.3}{0.8}
& \mstd{79.2}{0.4}
& \mstd{82.1}{0.6}
& \mstd{84.6}{0.4}
& \mstd{82.1}{0.6}
& \mstd{80.3}{0.8}
& \mstd{83.0}{0.7}
& \mstd{83.4}{1.2}
& \mstd{85.0}{0.3}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{75.9}{0.8}
& \mstd{80.7}{1.9}
& \mstd{83.1}{1.0}
& \mstd{85.3}{1.1}
& \mstd{82.8}{1.7}
& \mstd{84.3}{0.3}
& \mstd{82.0}{0.6}
& \mstd{81.2}{0.5}
& \mstd{83.9}{1.1}
& \mstd{84.7}{0.3}
& \mstd{80.6}{0.8}
& \mstd{82.5}{0.6}
& \mstd{84.4}{0.8}
& \mstd{85.4}{0.4}
& \mstd{85.6}{1.3}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{74.2}{0.8}
& \mstd{80.3}{0.7}
& \mstd{84.3}{1.0}
& \tnat{\mstd{70.8}{1.0}}
& \mstd{83.4}{0.7}
& \tnat{\mstd{71.7}{2.5}}
& \mstd{83.3}{0.3}
& \mstd{81.0}{0.8}
& \mstd{82.6}{0.9}
& \mstd{84.6}{0.5}
& \tnat{\mstd{67.2}{0.1}}
& \mstd{83.2}{0.2}
& \mstd{83.7}{0.3}
& \mstd{85.0}{1.3}
& \mstd{85.3}{0.6}
\\

TITAN~\cite{ding2025titan}
& \mstd{75.9}{1.3}
& \mstd{\textbf{82.9}}{0.9}
& \mstd{84.2}{0.0}
& \mstd{85.8}{0.1}
& \mstd{\textbf{84.6}}{0.6}
& \mstd{85.5}{0.2}
& \mstd{83.6}{0.9}
& \mstd{\textbf{82.1}}{0.0}
& \tnat{\mstd{79.6}{0.3}}
& \mstd{85.4}{0.2}
& \mstd{81.3}{0.7}
& \mstd{83.7}{0.3}
& \mstd{84.4}{0.1}
& \mstd{86.0}{0.7}
& \mstd{85.3}{0.1}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{75.8}{0.4}
& \mstd{81.0}{0.3}
& \mstd{84.2}{0.2}
& \mstd{85.7}{1.3}
& \mstd{83.1}{0.1}
& \tnat{\mstd{84.4}{0.2}}
& \mstd{82.8}{0.9}
& \mstd{79.9}{0.4}
& \mstd{83.8}{0.5}
& \mstd{85.2}{0.6}
& \mstd{81.1}{0.7}
& \mstd{82.6}{0.2}
& \mstd{84.3}{0.1}
& \mstd{85.0}{0.3}
& \mstd{85.6}{0.1}
\\

CARE~\cite{zhang2026care}
& \mstd{75.7}{0.3}
& \mstd{82.0}{1.0}
& \mstd{84.1}{0.3}
& \mstd{84.6}{1.4}
& \mstd{83.1}{0.4}
& \mstd{84.9}{0.7}
& \mstd{82.8}{0.1}
& \mstd{80.3}{0.4}
& \tnat{\mstd{82.8}{0.6}}
& \mstd{\textbf{86.2}}{0.3}
& \mstd{82.6}{0.6}
& \mstd{\textbf{84.5}}{0.3}
& \mstd{\textbf{85.3}}{0.5}
& \mstd{85.3}{0.7}
& \mstd{\textbf{86.1}}{1.3}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{73.8}{0.7}
& \mstd{82.0}{0.9}
& \mstd{83.6}{0.6}
& \mstd{85.1}{1.0}
& \mstd{82.9}{0.6}
& \mstd{85.1}{0.8}
& \mstd{81.5}{0.8}
& \mstd{80.7}{0.9}
& \mstd{83.7}{0.7}
& \mstd{84.9}{0.3}
& \mstd{80.6}{1.3}
& \mstd{83.9}{0.5}
& \mstd{84.2}{1.0}
& \mstd{85.2}{0.8}
& \mstd{85.4}{1.1}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \dn{\mstd{73.7}{0.5}}
& \up{\mstd{82.8}{0.3}}
& \up{\mstd{83.7}{1.0}}
& \up{\mstd{85.8}{0.5}}
& \up{\mstd{83.3}{0.7}}
& \dn{\mstd{84.2}{0.5}}
& \up{\mstd{83.0}{0.1}}
& \up{\mstd{81.2}{0.5}}
& \up{\mstd{84.0}{0.5}}
& \tnat{\up{\mstd{85.2}{1.0}}}
& \dn{\mstd{80.0}{1.7}}
& \dn{\mstd{83.2}{0.8}}
& \up{\mstd{84.3}{0.7}}
& \dn{\mstd{84.7}{0.7}}
& \dn{\mstd{85.0}{1.1}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \dn{\mstd{73.8}{0.4}}
& \dn{\mstd{80.9}{0.7}}
& \up{\mstd{84.1}{0.6}}
& \dn{\mstd{84.9}{0.1}}
& \up{\mstd{82.9}{0.7}}
& \dn{\mstd{84.8}{0.7}}
& \dn{\mstd{81.1}{0.9}}
& \dn{\mstd{80.1}{0.4}}
& \tnat{\dn{\mstd{83.3}{0.2}}}
& \dn{\mstd{83.6}{1.2}}
& \up{\mstd{80.8}{1.1}}
& \dn{\mstd{83.2}{0.7}}
& \dn{\mstd{83.8}{0.6}}
& \dn{\mstd{85.2}{0.5}}
& \dn{\mstd{84.4}{1.4}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{73.7}{0.9}}
& \dn{\mstd{81.7}{0.9}}
& \up{\mstd{84.7}{0.8}}
& \dn{\mstd{85.0}{1.2}}
& \dn{\mstd{82.4}{0.4}}
& \dn{\mstd{84.7}{0.5}}
& \up{\mstd{81.9}{0.8}}
& \dn{\mstd{80.6}{0.3}}
& \tnat{\dn{\mstd{83.0}{0.3}}}
& \dn{\mstd{84.8}{1.3}}
& \up{\mstd{81.5}{0.4}}
& \dn{\mstd{83.5}{0.6}}
& \up{\mstd{84.3}{0.8}}
& \up{\mstd{85.3}{0.6}}
& \dn{\mstd{85.3}{1.0}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{74.9}{0.6}}}
& \tnat{\up{\mstd{82.7}{0.2}}}
& \tnat{\up{\mstd{\textbf{85.0}}{0.4}}}
& \tnat{\up{\mstd{85.1}{0.5}}}
& \tnat{\up{\mstd{\textbf{84.6}}{0.7}}}
& \tnat{\up{\mstd{\textbf{85.9}}{0.5}}}
& \tnat{\up{\mstd{82.0}{0.4}}}
& \tnat{\up{\mstd{81.8}{0.4}}}
& \tnat{\up{\mstd{\textbf{84.6}}{0.2}}}
& \tnat{\dn{\mstd{84.8}{0.6}}}
& \up{\mstd{\textbf{83.2}}{0.4}}
& \up{\mstd{\textbf{84.5}}{0.4}}
& \up{\mstd{84.9}{0.2}}
& \up{\mstd{85.7}{0.4}}
& \up{\mstd{85.5}{0.5}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{70.0}{3.9}
& \mstd{\textbf{83.1}}{2.1}
& \mstd{84.5}{2.1}
& \mstd{84.1}{2.2}
& \mstd{82.4}{2.5}
& \mstd{82.7}{2.0}
& \mstd{79.9}{6.8}
& \mstd{80.4}{4.7}
& \mstd{82.0}{2.8}
& \mstd{83.6}{2.1}
& \mstd{79.7}{3.9}
& \mstd{82.0}{2.7}
& \mstd{82.6}{4.7}
& \mstd{84.4}{2.5}
& \mstd{83.2}{2.1}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{70.6}{7.6}
& \mstd{79.2}{3.7}
& \mstd{81.0}{4.2}
& \mstd{83.2}{2.4}
& \mstd{78.5}{3.4}
& \mstd{81.8}{1.7}
& \mstd{79.3}{2.2}
& \mstd{79.4}{2.1}
& \mstd{79.4}{4.4}
& \mstd{84.0}{1.8}
& \mstd{77.0}{3.0}
& \mstd{80.7}{2.3}
& \mstd{82.5}{2.0}
& \mstd{84.1}{1.7}
& \mstd{80.0}{6.2}
\\

WiKG~\cite{li2024dynamic}
& \mstd{75.5}{3.3}
& \mstd{76.8}{3.5}
& \mstd{80.9}{2.7}
& \mstd{83.8}{0.8}
& \mstd{76.6}{7.1}
& \mstd{82.4}{2.1}
& \mstd{81.9}{2.0}
& \mstd{71.8}{9.6}
& \mstd{77.2}{3.3}
& \mstd{83.8}{3.9}
& \mstd{78.1}{6.6}
& \mstd{74.5}{8.4}
& \mstd{82.7}{2.5}
& \mstd{82.6}{4.7}
& \mstd{82.9}{2.5}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{71.1}{7.5}
& \mstd{81.8}{1.1}
& \mstd{84.6}{1.8}
& \mstd{81.6}{2.4}
& \mstd{78.8}{6.1}
& \mstd{82.3}{2.6}
& \mstd{81.6}{1.9}
& \mstd{79.7}{6.2}
& \mstd{\textbf{83.8}}{1.1}
& \mstd{83.5}{1.1}
& \mstd{79.5}{1.8}
& \mstd{81.2}{3.9}
& \mstd{81.8}{1.9}
& \mstd{84.9}{1.0}
& \mstd{79.6}{6.0}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{73.9}{3.2}
& \mstd{81.9}{0.3}
& \mstd{81.2}{1.9}
& \tnat{\mstd{82.1}{2.6}}
& \mstd{\textbf{84.4}}{1.3}
& \tnat{\mstd{\textbf{86.9}}{0.3}}
& \mstd{81.9}{4.2}
& \mstd{82.8}{1.0}
& \mstd{80.7}{3.2}
& \mstd{83.9}{0.6}
& \tnat{\mstd{73.4}{7.1}}
& \mstd{83.0}{3.9}
& \mstd{83.7}{1.0}
& \mstd{\textbf{86.0}}{1.6}
& \mstd{81.2}{3.2}
\\

TITAN~\cite{ding2025titan}
& \mstd{70.4}{0.3}
& \mstd{82.1}{0.6}
& \mstd{\textbf{85.6}}{0.3}
& \mstd{84.4}{2.6}
& \mstd{80.7}{2.6}
& \mstd{86.5}{1.0}
& \mstd{80.5}{4.2}
& \mstd{81.7}{1.9}
& \tnat{\mstd{79.9}{0.8}}
& \mstd{83.5}{1.3}
& \mstd{76.1}{1.3}
& \mstd{82.1}{0.0}
& \mstd{78.7}{6.2}
& \mstd{84.9}{0.6}
& \mstd{83.0}{0.6}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{74.3}{1.3}
& \mstd{81.4}{1.6}
& \mstd{83.9}{0.6}
& \mstd{\textbf{85.3}}{1.3}
& \mstd{78.9}{0.6}
& \tnat{\mstd{81.3}{1.3}}
& \mstd{80.3}{3.9}
& \mstd{78.9}{3.9}
& \mstd{83.3}{1.6}
& \mstd{84.2}{1.6}
& \mstd{73.4}{2.6}
& \mstd{82.1}{1.9}
& \mstd{84.6}{1.0}
& \mstd{85.8}{1.3}
& \mstd{\textbf{84.2}}{0.3}
\\

CARE~\cite{zhang2026care}
& \mstd{75.7}{0.6}
& \mstd{82.1}{1.9}
& \mstd{84.4}{1.3}
& \mstd{85.1}{0.3}
& \mstd{83.5}{0.0}
& \mstd{83.3}{2.3}
& \mstd{81.7}{0.0}
& \mstd{\textbf{83.7}}{2.9}
& \tnat{\mstd{80.8}{0.9}}
& \mstd{83.0}{1.3}
& \mstd{80.3}{0.6}
& \mstd{\textbf{84.4}}{1.3}
& \mstd{82.8}{1.6}
& \mstd{85.3}{3.9}
& \mstd{82.6}{1.3}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{72.4}{1.5}
& \mstd{81.0}{3.0}
& \mstd{80.8}{4.5}
& \mstd{84.4}{1.5}
& \mstd{82.6}{2.4}
& \mstd{83.3}{1.0}
& \mstd{81.1}{2.3}
& \mstd{80.4}{3.7}
& \mstd{79.6}{3.8}
& \mstd{82.3}{4.8}
& \mstd{75.9}{5.4}
& \mstd{81.6}{2.7}
& \mstd{82.7}{1.3}
& \mstd{84.9}{1.5}
& \mstd{83.4}{1.2}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \dn{\mstd{68.7}{6.2}}
& \up{\mstd{81.6}{3.6}}
& \up{\mstd{82.1}{4.1}}
& \dn{\mstd{81.7}{2.2}}
& \dn{\mstd{78.8}{4.7}}
& \dn{\mstd{82.4}{2.1}}
& \dn{\mstd{78.0}{3.6}}
& \dn{\mstd{78.4}{2.9}}
& \up{\mstd{81.2}{1.9}}
& \tnat{\up{\mstd{82.8}{1.3}}}
& \up{\mstd{77.1}{2.6}}
& \up{\mstd{83.8}{1.4}}
& \dn{\mstd{82.1}{3.2}}
& \dn{\mstd{82.8}{5.5}}
& \dn{\mstd{82.8}{3.0}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \dn{\mstd{68.5}{5.7}}
& \dn{\mstd{80.9}{6.7}}
& \up{\mstd{82.3}{5.5}}
& \dn{\mstd{82.7}{1.1}}
& \dn{\mstd{79.3}{5.8}}
& \dn{\mstd{83.3}{3.1}}
& \dn{\mstd{78.9}{3.8}}
& \dn{\mstd{78.1}{3.9}}
& \tnat{\up{\mstd{81.0}{2.4}}}
& \up{\mstd{82.4}{2.2}}
& \up{\mstd{76.5}{2.0}}
& \dn{\mstd{79.9}{3.5}}
& \up{\mstd{83.4}{2.1}}
& \dn{\mstd{84.5}{2.0}}
& \up{\mstd{83.7}{1.1}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{68.3}{5.2}}
& \dn{\mstd{79.2}{3.4}}
& \dn{\mstd{79.4}{9.3}}
& \dn{\mstd{82.8}{1.8}}
& \dn{\mstd{71.9}{7.7}}
& \dn{\mstd{82.1}{3.9}}
& \dn{\mstd{77.5}{4.2}}
& \dn{\mstd{78.8}{3.6}}
& \tnat{\up{\mstd{82.0}{2.3}}}
& \up{\mstd{82.4}{3.9}}
& \dn{\mstd{72.7}{6.2}}
& \dn{\mstd{79.5}{5.9}}
& \dn{\mstd{82.1}{2.6}}
& \dn{\mstd{82.7}{6.7}}
& \dn{\mstd{81.7}{4.6}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{\textbf{76.9}}{1.8}}}
& \tnat{\dn{\mstd{80.3}{1.1}}}
& \tnat{\up{\mstd{84.7}{0.6}}}
& \tnat{\dn{\mstd{83.4}{0.6}}}
& \tnat{\up{\mstd{82.8}{1.2}}}
& \tnat{\up{\mstd{83.5}{0.9}}}
& \tnat{\up{\mstd{\textbf{82.2}}{0.9}}}
& \tnat{\dn{\mstd{80.3}{0.7}}}
& \tnat{\up{\mstd{81.9}{0.9}}}
& \tnat{\up{\mstd{\textbf{84.3}}{1.0}}}
& \up{\mstd{\textbf{80.6}}{1.2}}
& \up{\mstd{82.4}{0.6}}
& \up{\mstd{\textbf{84.9}}{1.0}}
& \up{\mstd{\textbf{86.0}}{1.0}}
& \up{\mstd{83.6}{0.8}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{68.4}{9.0}
& \mstd{78.8}{3.2}
& \mstd{75.7}{7.8}
& \mstd{75.0}{9.5}
& \mstd{78.1}{3.1}
& \mstd{75.3}{9.8}
& \mstd{75.0}{6.3}
& \mstd{76.1}{4.3}
& \mstd{77.2}{6.6}
& \mstd{\textbf{80.4}}{3.7}
& \mstd{75.8}{3.3}
& \mstd{\textbf{80.5}}{2.3}
& \mstd{79.0}{2.0}
& \mstd{79.9}{4.1}
& \mstd{78.4}{3.2}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{64.5}{8.5}
& \mstd{76.6}{3.7}
& \mstd{75.1}{2.7}
& \mstd{79.3}{2.5}
& \mstd{77.7}{2.7}
& \mstd{78.9}{1.9}
& \mstd{75.0}{4.1}
& \mstd{75.0}{4.1}
& \mstd{75.9}{3.1}
& \mstd{77.4}{6.8}
& \mstd{74.5}{2.2}
& \mstd{76.2}{3.3}
& \mstd{74.9}{5.5}
& \mstd{78.8}{1.1}
& \mstd{74.6}{8.0}
\\

WiKG~\cite{li2024dynamic}
& \mstd{70.8}{6.4}
& \mstd{69.1}{6.7}
& \mstd{74.7}{7.0}
& \mstd{75.9}{6.5}
& \mstd{70.1}{7.6}
& \mstd{79.6}{3.0}
& \mstd{74.0}{6.3}
& \mstd{71.4}{9.4}
& \mstd{74.1}{6.5}
& \mstd{78.2}{4.5}
& \mstd{68.4}{10.9}
& \mstd{71.6}{8.7}
& \mstd{77.1}{3.4}
& \mstd{79.7}{2.9}
& \mstd{78.3}{1.6}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{72.5}{2.9}
& \mstd{77.3}{3.6}
& \mstd{79.9}{3.1}
& \mstd{78.2}{2.5}
& \mstd{77.8}{2.8}
& \mstd{74.9}{8.4}
& \mstd{76.0}{2.7}
& \mstd{76.7}{4.0}
& \mstd{77.6}{5.2}
& \mstd{79.9}{1.5}
& \mstd{71.5}{15.0}
& \mstd{79.5}{2.2}
& \mstd{78.4}{2.4}
& \mstd{79.1}{3.8}
& \mstd{74.6}{6.7}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{66.3}{2.3}
& \mstd{78.7}{0.3}
& \mstd{77.5}{3.9}
& \tnat{\mstd{78.4}{1.3}}
& \mstd{72.9}{9.1}
& \tnat{\mstd{74.3}{0.6}}
& \mstd{77.5}{1.9}
& \mstd{77.8}{0.3}
& \mstd{75.7}{7.8}
& \mstd{79.1}{1.0}
& \tnat{\mstd{71.6}{1.9}}
& \mstd{75.2}{0.0}
& \mstd{75.7}{0.6}
& \mstd{80.5}{2.3}
& \mstd{78.7}{1.6}
\\

TITAN~\cite{ding2025titan}
& \mstd{66.7}{1.6}
& \mstd{\textbf{79.8}}{1.3}
& \mstd{79.1}{2.3}
& \mstd{79.6}{1.0}
& \mstd{74.8}{5.8}
& \mstd{79.8}{0.6}
& \mstd{\textbf{79.4}}{1.3}
& \mstd{75.2}{1.9}
& \tnat{\mstd{78.3}{1.3}}
& \mstd{79.6}{2.9}
& \mstd{74.5}{3.6}
& \mstd{76.8}{1.6}
& \mstd{79.6}{0.3}
& \mstd{80.5}{1.0}
& \mstd{76.1}{3.2}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{69.3}{0.0}
& \mstd{72.0}{12.3}
& \mstd{78.4}{3.2}
& \mstd{78.4}{1.3}
& \mstd{77.1}{2.6}
& \tnat{\mstd{77.9}{1.1}}
& \mstd{73.4}{5.2}
& \mstd{71.3}{1.6}
& \mstd{74.5}{6.8}
& \mstd{78.2}{4.2}
& \mstd{73.2}{8.1}
& \mstd{78.4}{3.9}
& \mstd{78.2}{0.3}
& \mstd{\textbf{81.7}}{1.3}
& \mstd{78.2}{1.0}
\\

CARE~\cite{zhang2026care}
& \mstd{71.6}{0.6}
& \mstd{74.1}{0.3}
& \mstd{80.0}{1.0}
& \mstd{\textbf{81.2}}{2.6}
& \mstd{73.9}{9.1}
& \mstd{77.5}{0.0}
& \mstd{72.0}{5.8}
& \mstd{\textbf{78.4}}{0.6}
& \tnat{\mstd{77.3}{2.4}}
& \mstd{78.9}{0.6}
& \mstd{72.5}{3.2}
& \mstd{77.8}{1.6}
& \mstd{\textbf{80.0}}{1.6}
& \mstd{81.4}{1.6}
& \mstd{78.7}{1.0}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{63.9}{8.5}
& \mstd{77.7}{1.9}
& \mstd{78.3}{3.9}
& \mstd{80.2}{1.9}
& \mstd{72.8}{10.5}
& \mstd{74.3}{10.8}
& \mstd{76.5}{3.2}
& \mstd{73.9}{3.5}
& \mstd{76.1}{7.4}
& \mstd{79.8}{1.6}
& \mstd{71.7}{5.4}
& \mstd{77.1}{2.6}
& \mstd{77.7}{4.4}
& \mstd{80.2}{1.4}
& \mstd{74.4}{9.2}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{69.0}{2.9}}
& \up{\mstd{78.3}{3.0}}
& \up{\mstd{79.0}{2.1}}
& \dn{\mstd{79.4}{2.7}}
& \dn{\mstd{72.4}{5.3}}
& \up{\mstd{78.3}{2.4}}
& \dn{\mstd{72.3}{7.7}}
& \dn{\mstd{73.2}{6.8}}
& \up{\mstd{77.9}{3.9}}
& \tnat{\up{\mstd{80.2}{2.4}}}
& \up{\mstd{72.2}{5.1}}
& \dn{\mstd{76.5}{2.5}}
& \dn{\mstd{76.1}{6.8}}
& \dn{\mstd{78.9}{3.0}}
& \up{\mstd{\textbf{79.6}}{2.4}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \up{\mstd{69.4}{2.9}}
& \up{\mstd{78.0}{2.5}}
& \up{\mstd{78.3}{5.0}}
& \dn{\mstd{78.0}{3.3}}
& \up{\mstd{75.2}{5.3}}
& \up{\mstd{79.4}{3.6}}
& \up{\mstd{77.0}{5.0}}
& \dn{\mstd{72.9}{3.6}}
& \tnat{\up{\mstd{78.3}{2.7}}}
& \dn{\mstd{78.5}{1.8}}
& \dn{\mstd{70.8}{6.8}}
& \dn{\mstd{73.6}{10.8}}
& \up{\mstd{78.1}{3.3}}
& \up{\mstd{80.5}{2.0}}
& \up{\mstd{79.0}{3.7}}
\\

Fu et al.~\cite{fu2026pretraining}
& \up{\mstd{67.7}{4.5}}
& \dn{\mstd{76.0}{3.2}}
& \dn{\mstd{75.1}{4.6}}
& \dn{\mstd{77.2}{3.6}}
& \dn{\mstd{68.5}{7.4}}
& \up{\mstd{77.9}{3.6}}
& \dn{\mstd{72.1}{4.3}}
& \dn{\mstd{73.9}{5.0}}
& \tnat{\up{\mstd{76.8}{3.5}}}
& \dn{\mstd{78.4}{2.3}}
& \dn{\mstd{71.6}{2.8}}
& \dn{\mstd{75.5}{3.2}}
& \dn{\mstd{74.8}{7.0}}
& \dn{\mstd{78.9}{2.9}}
& \up{\mstd{75.0}{6.5}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{\textbf{74.6}}{2.0}}}
& \tnat{\dn{\mstd{76.4}{1.0}}}
& \tnat{\up{\mstd{\textbf{81.3}}{1.9}}}
& \tnat{\dn{\mstd{79.4}{1.5}}}
& \tnat{\up{\mstd{\textbf{78.9}}{1.2}}}
& \tnat{\up{\mstd{\textbf{80.3}}{2.0}}}
& \tnat{\up{\mstd{78.0}{2.4}}}
& \tnat{\up{\mstd{77.8}{0.8}}}
& \tnat{\up{\mstd{\textbf{79.9}}{1.5}}}
& \tnat{\up{\mstd{80.3}{2.0}}}
& \up{\mstd{\textbf{76.4}}{1.0}}
& \dn{\mstd{77.0}{0.7}}
& \up{\mstd{79.3}{1.8}}
& \up{\mstd{80.9}{1.6}}
& \up{\mstd{79.5}{1.0}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{63.4}{10.2}
& \mstd{65.9}{13.2}
& \mstd{68.5}{9.6}
& \mstd{71.0}{8.6}
& \mstd{66.7}{11.9}
& \mstd{69.4}{8.9}
& \mstd{69.0}{8.1}
& \mstd{67.8}{9.5}
& \mstd{69.8}{8.1}
& \mstd{73.3}{9.5}
& \mstd{59.0}{8.7}
& \mstd{63.8}{11.7}
& \mstd{68.4}{9.9}
& \mstd{71.1}{10.6}
& \mstd{63.7}{13.0}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{52.8}{18.4}
& \mstd{70.9}{4.6}
& \mstd{69.3}{9.7}
& \mstd{72.0}{2.7}
& \mstd{65.6}{6.1}
& \mstd{71.4}{2.1}
& \mstd{65.0}{9.5}
& \mstd{68.3}{9.1}
& \mstd{62.2}{10.8}
& \mstd{71.7}{3.9}
& \mstd{63.5}{13.8}
& \mstd{71.3}{4.0}
& \mstd{73.8}{2.1}
& \mstd{71.7}{5.1}
& \mstd{71.4}{4.8}
\\

WiKG~\cite{li2024dynamic}
& \mstd{52.8}{15.9}
& \mstd{64.4}{11.7}
& \mstd{67.8}{7.2}
& \mstd{60.0}{10.6}
& \mstd{62.4}{13.0}
& \mstd{63.2}{11.5}
& \mstd{62.2}{14.5}
& \mstd{62.6}{14.4}
& \mstd{61.8}{15.7}
& \mstd{\textbf{75.6}}{4.6}
& \mstd{64.4}{9.6}
& \mstd{57.5}{14.0}
& \mstd{58.9}{15.8}
& \mstd{63.8}{14.8}
& \mstd{66.9}{9.3}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{57.6}{8.9}
& \mstd{65.8}{14.5}
& \mstd{66.7}{16.2}
& \mstd{71.5}{2.9}
& \mstd{66.4}{7.3}
& \mstd{73.2}{4.9}
& \mstd{66.4}{8.7}
& \mstd{61.9}{18.1}
& \mstd{70.2}{10.2}
& \mstd{70.8}{4.2}
& \mstd{54.8}{17.9}
& \mstd{65.2}{11.0}
& \mstd{69.9}{8.5}
& \mstd{71.7}{5.3}
& \mstd{61.1}{21.1}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{58.9}{1.0}
& \mstd{53.2}{5.8}
& \mstd{66.7}{1.6}
& \tnat{\mstd{65.6}{3.9}}
& \mstd{69.5}{6.2}
& \tnat{\mstd{73.2}{1.0}}
& \mstd{68.3}{7.8}
& \mstd{56.9}{6.5}
& \mstd{56.4}{5.2}
& \mstd{59.4}{17.8}
& \tnat{\mstd{63.5}{3.6}}
& \mstd{65.8}{0.3}
& \mstd{57.8}{0.6}
& \mstd{57.3}{8.4}
& \mstd{73.4}{5.2}
\\

TITAN~\cite{ding2025titan}
& \mstd{41.3}{19.5}
& \mstd{68.8}{1.3}
& \mstd{67.4}{11.7}
& \mstd{73.4}{0.6}
& \mstd{61.5}{7.8}
& \mstd{74.1}{1.6}
& \mstd{63.3}{3.2}
& \mstd{64.0}{13.9}
& \tnat{\mstd{70.4}{6.3}}
& \mstd{73.6}{1.0}
& \mstd{61.2}{19.1}
& \mstd{\textbf{75.5}}{1.0}
& \mstd{45.9}{25.3}
& \mstd{73.2}{2.3}
& \mstd{77.1}{1.9}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{37.2}{13.6}
& \mstd{49.8}{6.8}
& \mstd{51.4}{0.6}
& \mstd{63.5}{21.7}
& \mstd{60.6}{16.2}
& \tnat{\mstd{65.3}{10.9}}
& \mstd{50.7}{32.8}
& \mstd{56.7}{1.0}
& \mstd{73.6}{1.0}
& \mstd{69.7}{12.3}
& \mstd{60.3}{22.4}
& \mstd{49.8}{10.7}
& \mstd{66.7}{12.0}
& \mstd{76.1}{0.6}
& \mstd{75.9}{3.6}
\\

CARE~\cite{zhang2026care}
& \mstd{50.9}{11.0}
& \mstd{73.4}{2.6}
& \mstd{72.7}{4.2}
& \mstd{58.9}{21.1}
& \mstd{50.7}{4.2}
& \mstd{\textbf{78.4}}{3.2}
& \mstd{36.5}{8.1}
& \mstd{56.7}{16.5}
& \tnat{\mstd{70.5}{4.8}}
& \mstd{66.7}{6.2}
& \mstd{68.1}{9.4}
& \mstd{44.0}{12.3}
& \mstd{49.1}{9.1}
& \mstd{60.6}{25.9}
& \mstd{78.2}{1.6}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{60.1}{4.5}
& \mstd{62.2}{11.2}
& \mstd{60.3}{14.0}
& \mstd{69.6}{9.1}
& \mstd{71.8}{5.4}
& \mstd{76.1}{2.4}
& \mstd{67.6}{13.2}
& \mstd{66.6}{10.6}
& \mstd{66.1}{13.3}
& \mstd{70.6}{9.2}
& \mstd{65.6}{9.8}
& \mstd{63.5}{6.5}
& \mstd{73.3}{6.9}
& \mstd{73.3}{8.2}
& \mstd{73.8}{4.8}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \dn{\mstd{55.6}{6.1}}
& \up{\mstd{68.3}{9.0}}
& \up{\mstd{65.0}{11.3}}
& \dn{\mstd{67.0}{9.7}}
& \dn{\mstd{67.7}{6.2}}
& \dn{\mstd{70.5}{2.9}}
& \dn{\mstd{67.0}{12.9}}
& \up{\mstd{69.1}{5.6}}
& \dn{\mstd{66.1}{11.8}}
& \tnat{\up{\mstd{75.5}{7.3}}}
& \dn{\mstd{62.2}{6.6}}
& \up{\mstd{67.0}{5.9}}
& \dn{\mstd{72.1}{6.5}}
& \dn{\mstd{71.5}{9.9}}
& \dn{\mstd{69.9}{5.0}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \dn{\mstd{55.4}{10.2}}
& \up{\mstd{68.3}{5.8}}
& \up{\mstd{64.8}{7.7}}
& \dn{\mstd{69.0}{5.6}}
& \dn{\mstd{62.9}{9.4}}
& \dn{\mstd{63.0}{3.9}}
& \up{\mstd{68.9}{4.8}}
& \dn{\mstd{65.0}{7.7}}
& \tnat{\up{\mstd{71.0}{5.4}}}
& \dn{\mstd{69.1}{2.8}}
& \dn{\mstd{63.8}{6.8}}
& \up{\mstd{69.4}{5.6}}
& \dn{\mstd{70.5}{4.5}}
& \dn{\mstd{65.9}{6.2}}
& \dn{\mstd{69.2}{7.1}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{51.8}{8.9}}
& \dn{\mstd{60.5}{14.5}}
& \up{\mstd{63.5}{9.3}}
& \dn{\mstd{67.8}{8.7}}
& \dn{\mstd{58.3}{13.5}}
& \dn{\mstd{73.3}{3.8}}
& \up{\mstd{69.5}{5.6}}
& \dn{\mstd{64.5}{11.3}}
& \tnat{\up{\mstd{67.3}{8.2}}}
& \dn{\mstd{69.9}{7.1}}
& \up{\mstd{66.2}{1.5}}
& \up{\mstd{69.0}{10.1}}
& \dn{\mstd{73.1}{3.9}}
& \dn{\mstd{73.2}{10.0}}
& \dn{\mstd{68.4}{12.6}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{\textbf{70.2}}{2.5}}}
& \tnat{\up{\mstd{\textbf{74.6}}{1.5}}}
& \tnat{\up{\mstd{\textbf{75.3}}{1.5}}}
& \tnat{\up{\mstd{\textbf{74.7}}{2.8}}}
& \tnat{\up{\mstd{\textbf{74.0}}{1.4}}}
& \tnat{\dn{\mstd{74.1}{1.3}}}
& \tnat{\up{\mstd{\textbf{75.1}}{1.0}}}
& \tnat{\up{\mstd{\textbf{75.8}}{0.4}}}
& \tnat{\up{\mstd{\textbf{75.1}}{1.1}}}
& \tnat{\up{\mstd{75.4}{2.9}}}
& \up{\mstd{\textbf{72.1}}{2.1}}
& \up{\mstd{74.6}{0.8}}
& \up{\mstd{\textbf{77.3}}{1.9}}
& \up{\mstd{\textbf{77.6}}{1.8}}
& \up{\mstd{\textbf{79.0}}{0.6}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{61.3}{19.6}
& \mstd{75.4}{7.0}
& \mstd{86.4}{4.8}
& \mstd{82.5}{5.5}
& \mstd{74.0}{14.6}
& \mstd{86.1}{6.3}
& \mstd{73.0}{12.7}
& \mstd{73.6}{8.5}
& \mstd{85.5}{8.0}
& \mstd{82.8}{8.5}
& \mstd{70.7}{6.7}
& \mstd{74.8}{10.2}
& \mstd{76.3}{14.0}
& \mstd{81.9}{6.9}
& \mstd{\textbf{91.7}}{4.1}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{69.3}{8.7}
& \mstd{79.9}{7.3}
& \mstd{85.1}{7.2}
& \mstd{77.9}{8.0}
& \mstd{71.7}{13.6}
& \mstd{82.1}{10.6}
& \mstd{67.2}{11.7}
& \mstd{77.7}{7.8}
& \mstd{86.1}{8.3}
& \mstd{76.2}{14.5}
& \mstd{72.9}{9.7}
& \mstd{72.9}{9.8}
& \mstd{74.7}{12.8}
& \mstd{82.7}{8.1}
& \mstd{85.9}{8.7}
\\

WiKG~\cite{li2024dynamic}
& \mstd{66.3}{13.5}
& \mstd{79.0}{6.7}
& \mstd{87.3}{6.7}
& \mstd{78.7}{9.6}
& \mstd{59.9}{9.1}
& \mstd{79.0}{8.5}
& \mstd{76.0}{9.8}
& \mstd{72.4}{5.5}
& \mstd{85.8}{8.7}
& \mstd{82.2}{10.8}
& \mstd{69.7}{6.9}
& \mstd{68.0}{13.4}
& \mstd{74.5}{11.9}
& \mstd{78.4}{11.9}
& \mstd{83.4}{8.7}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{61.5}{12.6}
& \mstd{75.4}{11.0}
& \mstd{86.1}{6.4}
& \mstd{74.2}{10.8}
& \mstd{75.1}{12.3}
& \mstd{82.5}{4.9}
& \mstd{69.5}{12.3}
& \mstd{78.7}{11.5}
& \mstd{86.7}{6.3}
& \mstd{82.2}{9.4}
& \mstd{72.2}{11.8}
& \mstd{72.7}{9.7}
& \mstd{76.6}{9.2}
& \mstd{81.1}{9.2}
& \mstd{88.7}{1.2}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{61.8}{7.4}
& \mstd{81.4}{9.2}
& \mstd{88.5}{7.4}
& \tnat{\mstd{83.3}{7.4}}
& \mstd{66.5}{7.2}
& \tnat{\mstd{86.5}{5.7}}
& \mstd{71.9}{11.3}
& \mstd{83.4}{6.4}
& \mstd{90.0}{8.0}
& \mstd{84.3}{9.8}
& \tnat{\mstd{78.4}{8.9}}
& \mstd{77.8}{8.1}
& \mstd{85.2}{12.6}
& \mstd{87.9}{10.2}
& \mstd{84.6}{5.8}
\\

TITAN~\cite{ding2025titan}
& \mstd{54.7}{13.7}
& \mstd{81.9}{10.1}
& \mstd{88.2}{4.8}
& \mstd{69.7}{18.5}
& \mstd{71.8}{11.4}
& \mstd{82.8}{6.7}
& \mstd{67.4}{17.9}
& \mstd{82.5}{9.7}
& \tnat{\mstd{91.2}{5.8}}
& \mstd{84.3}{7.4}
& \mstd{70.6}{9.6}
& \mstd{81.7}{9.1}
& \mstd{84.6}{9.6}
& \mstd{83.4}{9.0}
& \mstd{86.1}{6.2}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{67.7}{15.1}
& \mstd{75.4}{10.1}
& \mstd{87.3}{8.1}
& \mstd{84.9}{11.4}
& \mstd{66.8}{9.2}
& \tnat{\mstd{\textbf{92.2}}{5.4}}
& \mstd{76.9}{10.1}
& \mstd{79.3}{11.7}
& \mstd{89.6}{5.8}
& \mstd{84.0}{10.3}
& \mstd{71.5}{7.4}
& \mstd{81.4}{13.3}
& \mstd{78.4}{12.3}
& \mstd{84.0}{7.9}
& \mstd{87.3}{8.1}
\\

CARE~\cite{zhang2026care}
& \mstd{64.8}{11.6}
& \mstd{76.3}{9.2}
& \mstd{87.3}{7.3}
& \mstd{82.0}{14.0}
& \mstd{69.5}{11.4}
& \mstd{85.5}{9.0}
& \mstd{72.4}{7.0}
& \mstd{81.9}{9.2}
& \tnat{\mstd{85.5}{9.6}}
& \mstd{87.6}{7.1}
& \mstd{76.3}{12.1}
& \mstd{78.4}{12.6}
& \mstd{81.1}{17.1}
& \mstd{84.9}{9.5}
& \mstd{87.0}{7.6}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{68.0}{13.3}
& \mstd{67.1}{7.6}
& \mstd{85.7}{7.2}
& \mstd{82.5}{8.1}
& \mstd{74.1}{9.6}
& \mstd{88.0}{5.8}
& \mstd{75.9}{9.7}
& \mstd{80.2}{9.8}
& \mstd{87.6}{5.6}
& \mstd{85.0}{7.2}
& \mstd{77.8}{11.1}
& \mstd{73.5}{9.8}
& \mstd{82.3}{8.4}
& \mstd{87.8}{5.6}
& \mstd{88.8}{6.6}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \dn{\mstd{67.4}{17.3}}
& \up{\mstd{78.1}{10.2}}
& \dn{\mstd{85.2}{6.3}}
& \dn{\mstd{81.4}{10.2}}
& \dn{\mstd{70.7}{11.8}}
& \dn{\mstd{79.2}{9.2}}
& \dn{\mstd{66.5}{12.1}}
& \dn{\mstd{74.5}{10.2}}
& \up{\mstd{89.3}{6.0}}
& \tnat{\up{\mstd{88.2}{4.2}}}
& \dn{\mstd{73.9}{6.1}}
& \up{\mstd{74.8}{7.6}}
& \dn{\mstd{80.2}{12.1}}
& \dn{\mstd{82.8}{11.5}}
& \up{\mstd{89.3}{5.7}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \dn{\mstd{57.5}{13.8}}
& \up{\mstd{79.5}{10.3}}
& \dn{\mstd{85.2}{6.8}}
& \dn{\mstd{75.8}{13.6}}
& \dn{\mstd{66.8}{12.3}}
& \dn{\mstd{76.9}{11.0}}
& \dn{\mstd{73.7}{14.4}}
& \up{\mstd{81.0}{8.6}}
& \tnat{\dn{\mstd{87.0}{10.2}}}
& \dn{\mstd{83.7}{9.8}}
& \dn{\mstd{76.3}{11.9}}
& \up{\mstd{78.1}{10.4}}
& \dn{\mstd{76.9}{13.8}}
& \dn{\mstd{73.3}{17.9}}
& \dn{\mstd{86.7}{7.3}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{59.0}{17.9}}
& \up{\mstd{79.0}{9.3}}
& \dn{\mstd{83.4}{12.3}}
& \up{\mstd{84.3}{8.3}}
& \dn{\mstd{68.0}{8.8}}
& \dn{\mstd{85.8}{6.8}}
& \up{\mstd{78.4}{10.5}}
& \up{\mstd{83.7}{4.6}}
& \tnat{\dn{\mstd{82.5}{8.2}}}
& \dn{\mstd{84.9}{7.6}}
& \dn{\mstd{61.4}{8.0}}
& \dn{\mstd{71.6}{9.0}}
& \up{\mstd{85.5}{11.7}}
& \dn{\mstd{81.7}{8.2}}
& \dn{\mstd{82.8}{10.9}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{\textbf{72.0}}{7.0}}}
& \tnat{\up{\mstd{\textbf{83.6}}{7.2}}}
& \tnat{\up{\mstd{\textbf{91.7}}{4.8}}}
& \tnat{\up{\mstd{\textbf{87.6}}{6.9}}}
& \tnat{\up{\mstd{\textbf{79.3}}{7.9}}}
& \tnat{\up{\mstd{90.8}{5.3}}}
& \tnat{\up{\mstd{\textbf{80.0}}{9.5}}}
& \tnat{\up{\mstd{\textbf{84.7}}{7.0}}}
& \tnat{\up{\mstd{\textbf{91.6}}{4.3}}}
& \tnat{\up{\mstd{\textbf{89.5}}{6.1}}}
& \up{\mstd{\textbf{80.9}}{7.6}}
& \up{\mstd{\textbf{83.7}}{7.7}}
& \up{\mstd{\textbf{85.6}}{10.5}}
& \up{\mstd{\textbf{90.1}}{5.9}}
& \up{\mstd{91.6}{5.1}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{58.5}{8.8}
& \mstd{67.6}{9.7}
& \mstd{\textbf{72.1}}{3.4}
& \mstd{67.6}{5.0}
& \mstd{64.4}{11.9}
& \mstd{67.2}{4.0}
& \mstd{64.4}{4.9}
& \mstd{64.4}{8.3}
& \mstd{68.9}{5.8}
& \mstd{68.5}{5.5}
& \mstd{65.3}{5.5}
& \mstd{66.7}{2.1}
& \mstd{67.5}{2.9}
& \mstd{65.3}{4.6}
& \mstd{64.9}{6.9}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{57.2}{9.9}
& \mstd{65.8}{9.8}
& \mstd{68.9}{8.1}
& \mstd{68.5}{6.7}
& \mstd{61.0}{10.3}
& \mstd{68.5}{5.8}
& \mstd{66.4}{7.5}
& \mstd{65.8}{7.5}
& \mstd{67.8}{6.7}
& \mstd{67.3}{4.9}
& \mstd{63.3}{8.4}
& \mstd{70.0}{7.2}
& \mstd{66.9}{4.8}
& \mstd{69.6}{7.7}
& \mstd{66.4}{10.1}
\\

WiKG~\cite{li2024dynamic}
& \mstd{65.8}{5.0}
& \mstd{64.4}{4.9}
& \mstd{69.8}{6.9}
& \mstd{69.4}{2.6}
& \mstd{67.7}{11.7}
& \mstd{64.8}{10.6}
& \mstd{65.8}{2.9}
& \mstd{64.9}{4.1}
& \mstd{70.3}{5.9}
& \mstd{68.0}{3.2}
& \mstd{62.6}{4.4}
& \mstd{67.2}{8.7}
& \mstd{64.4}{5.7}
& \mstd{72.6}{6.8}
& \mstd{67.6}{5.4}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{59.9}{4.5}
& \mstd{65.3}{4.6}
& \mstd{63.1}{9.7}
& \mstd{66.6}{3.2}
& \mstd{65.7}{4.6}
& \mstd{67.2}{8.4}
& \mstd{62.1}{4.1}
& \mstd{68.5}{8.3}
& \mstd{64.9}{5.7}
& \mstd{\textbf{72.5}}{7.0}
& \mstd{66.3}{4.1}
& \mstd{66.2}{4.6}
& \mstd{\textbf{69.4}}{3.9}
& \mstd{\textbf{74.8}}{3.6}
& \mstd{\textbf{69.4}}{7.8}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{57.2}{8.7}
& \mstd{64.9}{9.4}
& \mstd{67.6}{6.7}
& \tnat{\mstd{68.5}{5.2}}
& \mstd{60.8}{2.6}
& \tnat{\mstd{68.7}{6.5}}
& \mstd{65.3}{7.1}
& \mstd{64.5}{5.5}
& \mstd{\textbf{71.7}}{4.9}
& \mstd{70.7}{7.8}
& \tnat{\mstd{63.3}{5.1}}
& \mstd{64.0}{3.2}
& \mstd{68.9}{3.1}
& \mstd{67.1}{5.9}
& \mstd{66.2}{5.1}
\\

TITAN~\cite{ding2025titan}
& \mstd{64.0}{8.4}
& \mstd{67.6}{6.0}
& \mstd{66.2}{6.9}
& \mstd{71.2}{4.1}
& \mstd{68.5}{8.0}
& \mstd{68.1}{4.0}
& \mstd{66.7}{7.6}
& \mstd{64.4}{6.8}
& \tnat{\mstd{69.2}{4.5}}
& \mstd{70.3}{7.5}
& \mstd{65.3}{1.2}
& \mstd{64.4}{8.7}
& \mstd{64.9}{3.2}
& \mstd{65.7}{6.4}
& \mstd{66.7}{4.5}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{67.2}{4.3}
& \mstd{66.3}{6.2}
& \mstd{65.8}{4.7}
& \mstd{72.5}{3.0}
& \mstd{68.9}{5.1}
& \tnat{\mstd{68.9}{7.9}}
& \mstd{68.0}{5.2}
& \mstd{64.9}{10.7}
& \mstd{67.2}{6.7}
& \mstd{69.4}{6.7}
& \mstd{66.2}{10.6}
& \mstd{69.4}{3.9}
& \mstd{68.5}{4.7}
& \mstd{65.7}{8.8}
& \mstd{67.1}{4.6}
\\

CARE~\cite{zhang2026care}
& \mstd{61.7}{8.6}
& \mstd{68.0}{5.8}
& \mstd{67.1}{8.8}
& \mstd{71.2}{4.1}
& \mstd{68.0}{3.7}
& \mstd{\textbf{72.6}}{4.0}
& \mstd{64.9}{4.1}
& \mstd{66.7}{4.8}
& \tnat{\mstd{70.1}{7.6}}
& \mstd{69.4}{4.6}
& \mstd{63.5}{2.9}
& \mstd{69.4}{7.3}
& \mstd{66.7}{6.8}
& \mstd{69.8}{3.9}
& \mstd{61.7}{10.0}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{59.9}{9.8}
& \mstd{66.0}{5.1}
& \mstd{66.2}{7.2}
& \mstd{70.1}{5.0}
& \mstd{66.0}{3.1}
& \mstd{69.4}{7.2}
& \mstd{65.7}{7.0}
& \mstd{63.8}{7.1}
& \mstd{64.7}{11.3}
& \mstd{68.5}{4.9}
& \mstd{66.2}{6.6}
& \mstd{61.3}{6.2}
& \mstd{66.9}{3.4}
& \mstd{67.8}{6.7}
& \mstd{66.7}{8.8}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{\textbf{69.4}}{3.9}}
& \up{\mstd{67.6}{7.1}}
& \up{\mstd{67.5}{4.6}}
& \up{\mstd{71.6}{4.5}}
& \up{\mstd{67.5}{7.9}}
& \up{\mstd{70.7}{8.1}}
& \dn{\mstd{64.8}{6.2}}
& \up{\mstd{64.0}{8.2}}
& \up{\mstd{68.9}{3.3}}
& \tnat{\dn{\mstd{68.0}{4.7}}}
& \up{\mstd{\textbf{66.7}}{5.0}}
& \up{\mstd{63.1}{6.0}}
& \dn{\mstd{66.7}{2.9}}
& \up{\mstd{68.5}{7.2}}
& \up{\mstd{66.7}{6.8}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \up{\mstd{62.6}{9.9}}
& \dn{\mstd{65.3}{6.8}}
& \up{\mstd{67.1}{7.6}}
& \dn{\mstd{69.4}{6.3}}
& \up{\mstd{\textbf{71.6}}{4.5}}
& \dn{\mstd{68.0}{4.1}}
& \up{\mstd{67.6}{3.3}}
& \dn{\mstd{62.2}{3.6}}
& \tnat{\up{\mstd{66.7}{11.2}}}
& \up{\mstd{70.7}{5.2}}
& \dn{\mstd{63.5}{2.4}}
& \up{\mstd{66.2}{5.4}}
& \up{\mstd{\textbf{69.4}}{3.9}}
& \up{\mstd{70.7}{6.4}}
& \dn{\mstd{66.2}{4.8}}
\\

Fu et al.~\cite{fu2026pretraining}
& \up{\mstd{64.9}{6.5}}
& \up{\mstd{67.6}{7.5}}
& \up{\mstd{67.5}{6.1}}
& \dn{\mstd{63.1}{5.8}}
& \dn{\mstd{62.2}{3.8}}
& \dn{\mstd{67.1}{7.7}}
& \dn{\mstd{64.4}{8.3}}
& \up{\mstd{\textbf{69.4}}{6.9}}
& \tnat{\up{\mstd{65.8}{5.5}}}
& \dn{\mstd{63.0}{10.4}}
& \dn{\mstd{64.4}{3.8}}
& \up{\mstd{\textbf{70.3}}{5.6}}
& \dn{\mstd{66.2}{7.5}}
& \dn{\mstd{64.8}{4.6}}
& \up{\mstd{68.9}{5.9}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{67.6}{5.9}}}
& \tnat{\up{\mstd{\textbf{69.0}}{9.9}}}
& \tnat{\up{\mstd{70.3}{4.9}}}
& \tnat{\up{\mstd{\textbf{73.9}}{6.3}}}
& \tnat{\up{\mstd{67.6}{5.8}}}
& \tnat{\up{\mstd{69.8}{4.7}}}
& \tnat{\up{\mstd{\textbf{69.8}}{2.8}}}
& \tnat{\up{\mstd{64.9}{4.7}}}
& \tnat{\up{\mstd{71.2}{6.1}}}
& \tnat{\dn{\mstd{67.1}{9.1}}}
& \dn{\mstd{64.4}{7.2}}
& \up{\mstd{68.9}{6.2}}
& \up{\mstd{68.5}{5.5}}
& \up{\mstd{70.8}{8.9}}
& \up{\mstd{67.1}{7.8}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{68.6}{1.9}
& \mstd{86.8}{0.9}
& \mstd{89.9}{0.5}
& \mstd{89.2}{0.1}
& \mstd{81.6}{2.2}
& \mstd{89.7}{1.1}
& \mstd{78.8}{0.1}
& \mstd{86.4}{3.0}
& \mstd{\textbf{92.2}}{0.9}
& \mstd{88.1}{1.1}
& \mstd{82.0}{4.2}
& \mstd{82.9}{1.8}
& \mstd{88.4}{0.7}
& \mstd{87.7}{0.4}
& \mstd{86.9}{1.7}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{62.8}{3.3}
& \mstd{80.8}{2.8}
& \mstd{86.4}{0.2}
& \mstd{82.6}{0.1}
& \mstd{82.2}{1.7}
& \mstd{84.8}{1.9}
& \mstd{76.8}{2.5}
& \mstd{78.6}{0.6}
& \mstd{88.9}{0.5}
& \mstd{89.7}{2.4}
& \mstd{76.4}{2.3}
& \mstd{78.0}{5.9}
& \mstd{82.6}{0.3}
& \mstd{83.4}{3.3}
& \mstd{85.4}{0.5}
\\

WiKG~\cite{li2024dynamic}
& \mstd{\textbf{73.6}}{2.7}
& \mstd{79.7}{0.0}
& \mstd{90.2}{0.5}
& \mstd{84.0}{0.0}
& \mstd{81.8}{1.3}
& \mstd{88.4}{1.0}
& \mstd{\textbf{82.7}}{0.1}
& \mstd{84.8}{2.1}
& \mstd{90.3}{2.7}
& \mstd{91.2}{1.2}
& \mstd{79.0}{0.2}
& \mstd{77.4}{0.2}
& \mstd{86.3}{2.7}
& \mstd{\textbf{88.9}}{0.6}
& \mstd{87.1}{0.4}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{70.5}{2.6}
& \mstd{81.5}{3.9}
& \mstd{91.4}{0.3}
& \mstd{84.6}{5.2}
& \mstd{84.5}{2.1}
& \mstd{88.8}{3.2}
& \mstd{76.4}{2.4}
& \mstd{85.1}{1.3}
& \mstd{91.8}{0.5}
& \mstd{91.8}{1.3}
& \mstd{79.3}{2.3}
& \mstd{77.7}{1.2}
& \mstd{85.0}{0.4}
& \mstd{86.3}{1.1}
& \mstd{85.4}{0.3}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{62.9}{0.2}
& \mstd{88.1}{0.6}
& \mstd{90.6}{0.9}
& \tnat{\mstd{83.1}{1.5}}
& \mstd{85.2}{2.6}
& \tnat{\mstd{86.8}{0.1}}
& \mstd{79.7}{0.8}
& \mstd{88.3}{0.9}
& \mstd{90.0}{2.1}
& \mstd{\textbf{93.0}}{0.1}
& \tnat{\mstd{66.8}{0.4}}
& \mstd{84.3}{2.4}
& \mstd{87.9}{0.9}
& \mstd{87.3}{6.3}
& \mstd{88.4}{1.8}
\\

TITAN~\cite{ding2025titan}
& \mstd{60.4}{0.3}
& \mstd{85.3}{1.2}
& \mstd{89.7}{0.8}
& \mstd{86.6}{0.6}
& \mstd{86.0}{0.5}
& \mstd{90.4}{1.9}
& \mstd{82.6}{1.7}
& \mstd{88.2}{1.9}
& \tnat{\mstd{92.0}{0.1}}
& \mstd{92.1}{0.3}
& \mstd{75.2}{0.3}
& \mstd{84.4}{2.7}
& \mstd{88.0}{0.0}
& \mstd{87.2}{4.9}
& \mstd{88.6}{1.0}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{68.7}{0.1}
& \mstd{85.7}{1.9}
& \mstd{88.1}{0.7}
& \mstd{85.9}{0.5}
& \mstd{82.4}{1.2}
& \tnat{\mstd{88.9}{2.6}}
& \mstd{80.0}{0.7}
& \mstd{85.8}{1.0}
& \mstd{90.0}{1.2}
& \mstd{90.9}{1.0}
& \mstd{82.4}{0.7}
& \mstd{85.6}{4.0}
& \mstd{86.8}{0.4}
& \mstd{86.0}{1.6}
& \mstd{89.4}{0.3}
\\

CARE~\cite{zhang2026care}
& \mstd{71.3}{0.1}
& \mstd{\textbf{88.3}}{1.4}
& \mstd{\textbf{91.5}}{0.8}
& \mstd{\textbf{89.6}}{3.1}
& \mstd{85.6}{1.5}
& \mstd{91.4}{2.3}
& \mstd{81.1}{0.8}
& \mstd{\textbf{88.4}}{0.2}
& \tnat{\mstd{91.2}{1.5}}
& \mstd{89.5}{2.2}
& \mstd{\textbf{84.3}}{2.7}
& \mstd{\textbf{88.6}}{0.1}
& \mstd{\textbf{89.4}}{1.5}
& \mstd{87.3}{1.7}
& \mstd{\textbf{90.1}}{0.5}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{57.3}{1.1}
& \mstd{86.1}{1.7}
& \mstd{88.2}{1.2}
& \mstd{88.8}{2.0}
& \mstd{84.6}{1.6}
& \mstd{87.5}{1.5}
& \mstd{77.1}{2.2}
& \mstd{86.1}{2.0}
& \mstd{90.2}{0.8}
& \mstd{91.8}{1.8}
& \mstd{79.0}{1.8}
& \mstd{82.6}{1.3}
& \mstd{87.6}{0.9}
& \mstd{88.3}{1.8}
& \mstd{88.7}{2.1}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{58.6}{3.8}}
& \up{\mstd{86.7}{1.2}}
& \up{\mstd{90.2}{0.5}}
& \dn{\mstd{85.9}{0.4}}
& \up{\mstd{85.2}{2.7}}
& \up{\mstd{88.1}{2.8}}
& \up{\mstd{78.3}{0.4}}
& \up{\mstd{87.6}{1.0}}
& \up{\mstd{90.8}{1.9}}
& \tnat{\dn{\mstd{91.0}{1.8}}}
& \dn{\mstd{77.4}{2.7}}
& \dn{\mstd{81.6}{3.6}}
& \up{\mstd{88.3}{0.6}}
& \up{\mstd{\textbf{88.9}}{2.2}}
& \dn{\mstd{88.0}{0.1}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \up{\mstd{57.3}{0.7}}
& \dn{\mstd{83.6}{0.5}}
& \up{\mstd{89.7}{0.5}}
& \dn{\mstd{86.0}{1.5}}
& \up{\mstd{\textbf{86.5}}{1.5}}
& \up{\mstd{\textbf{91.9}}{1.7}}
& \dn{\mstd{71.7}{3.0}}
& \up{\mstd{87.3}{0.9}}
& \tnat{\up{\mstd{91.3}{0.0}}}
& \dn{\mstd{90.3}{0.4}}
& \dn{\mstd{78.8}{1.6}}
& \up{\mstd{83.3}{4.0}}
& \dn{\mstd{84.7}{2.5}}
& \up{\mstd{88.6}{1.9}}
& \dn{\mstd{87.9}{1.3}}
\\

Fu et al.~\cite{fu2026pretraining}
& \up{\mstd{58.4}{1.5}}
& \dn{\mstd{83.1}{4.0}}
& \dn{\mstd{87.8}{1.4}}
& \dn{\mstd{87.9}{0.3}}
& \dn{\mstd{67.6}{10.2}}
& \dn{\mstd{86.7}{3.2}}
& \up{\mstd{77.5}{1.5}}
& \dn{\mstd{85.1}{1.1}}
& \tnat{\dn{\mstd{88.9}{1.6}}}
& \dn{\mstd{89.8}{0.0}}
& \dn{\mstd{70.3}{0.0}}
& \up{\mstd{84.5}{0.7}}
& \dn{\mstd{85.8}{0.3}}
& \dn{\mstd{87.5}{1.8}}
& \up{\mstd{88.8}{0.4}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{71.0}{1.1}}}
& \tnat{\up{\mstd{\textbf{88.3}}{1.1}}}
& \tnat{\up{\mstd{90.8}{1.2}}}
& \tnat{\up{\mstd{89.2}{2.1}}}
& \tnat{\up{\mstd{\textbf{86.5}}{1.3}}}
& \tnat{\up{\mstd{88.3}{1.1}}}
& \tnat{\up{\mstd{\textbf{82.7}}{1.9}}}
& \tnat{\up{\mstd{87.2}{1.3}}}
& \tnat{\up{\mstd{91.4}{1.0}}}
& \tnat{\dn{\mstd{90.6}{1.6}}}
& \up{\mstd{80.7}{1.8}}
& \up{\mstd{85.9}{1.0}}
& \up{\mstd{87.9}{0.9}}
& \up{\mstd{88.6}{2.0}}
& \dn{\mstd{88.6}{2.2}}
\\

\bottomrule
\end{tabular}
\begin{tabular}{
    l
    *{10}{c}
    @{\hspace{3pt}}
    *{5}{c}
}

\toprule

& \multicolumn{10}{c}{Seen during our pretraining}
& \multicolumn{5}{c}{Unseen} \\

\cmidrule(lr){2-11}
\cmidrule(lr){12-16}

Method
& \thead{RN-50\\\cite{he2016deep}}
& \thead{DINO\\\cite{caron2021emerging}}
& \thead{CONCH\\\cite{lu2024visual}}
& \thead{UNI\\\cite{chen2024uni}}
& \thead{Hibou-B\\\cite{nechaev2024hibou}}
& \thead{Virch2\\\cite{zimmermann2024virchow2}}
& \thead{Phikon2\\\cite{filiot2024phikonv2}}
& \thead{MUSK\\\cite{xiang2025musk}}
& \thead{CON1.5\\\cite{ding2025titan}}
& \thead{UNI2\\\cite{chen2024uni}}
& \thead{CTrans\\\cite{wang2022ctranspath}}
& \thead{Kaiko-S\\\cite{ai2024largescale}}
& \thead{GigaP\\\cite{xu2024gigapath}}
& \thead{H-Opt1\\\cite{scalbert2026hoptimus1}}
& \thead{GenBio\\\cite{kapse2026genbiopathfm}} \\

\midrule

\multicolumn{16}{l}{\textit{Baseline MIL}} \\

DTFD-MIL~\cite{zhang2022dtfd}
& \mstd{51.7}{2.6}
& \mstd{62.5}{1.3}
& \mstd{67.3}{0.2}
& \mstd{65.8}{2.2}
& \mstd{64.8}{2.6}
& \mstd{71.0}{0.8}
& \mstd{62.6}{2.2}
& \mstd{64.6}{0.8}
& \mstd{69.8}{0.3}
& \mstd{69.8}{2.3}
& \mstd{57.9}{3.4}
& \mstd{64.4}{0.4}
& \mstd{65.5}{1.5}
& \mstd{68.2}{0.0}
& \mstd{70.8}{0.4}
\\

TransMIL~\cite{shao2021transmil}
& \mstd{39.8}{0.7}
& \mstd{59.2}{1.1}
& \mstd{66.4}{2.0}
& \mstd{66.9}{2.0}
& \mstd{58.8}{0.3}
& \mstd{67.9}{0.3}
& \mstd{56.0}{0.3}
& \mstd{62.0}{2.8}
& \mstd{66.8}{0.7}
& \mstd{67.5}{0.2}
& \mstd{56.4}{4.6}
& \mstd{61.2}{2.8}
& \mstd{66.7}{1.4}
& \mstd{66.0}{2.0}
& \mstd{64.4}{0.5}
\\

WiKG~\cite{li2024dynamic}
& \mstd{53.5}{0.2}
& \mstd{63.1}{4.0}
& \mstd{68.2}{0.1}
& \mstd{67.6}{0.3}
& \mstd{62.3}{2.0}
& \mstd{\textbf{72.4}}{2.3}
& \mstd{61.5}{1.5}
& \mstd{62.5}{0.8}
& \mstd{71.2}{0.2}
& \mstd{69.7}{0.6}
& \mstd{60.8}{1.8}
& \mstd{57.1}{0.4}
& \mstd{65.2}{1.4}
& \mstd{68.1}{1.9}
& \mstd{68.7}{0.7}
\\

ILRA~\cite{xiang2023ilra}
& \mstd{51.6}{1.4}
& \mstd{62.4}{0.9}
& \mstd{69.4}{2.5}
& \mstd{64.1}{1.3}
& \mstd{64.6}{1.2}
& \mstd{71.1}{0.9}
& \mstd{59.7}{2.3}
& \mstd{65.7}{1.1}
& \mstd{70.2}{0.4}
& \mstd{69.9}{0.4}
& \mstd{59.0}{0.3}
& \mstd{60.3}{0.6}
& \mstd{66.5}{0.8}
& \mstd{68.4}{2.4}
& \mstd{67.5}{0.1}
\\

\midrule

\multicolumn{16}{l}{\textit{Slide Foundation Models}} \\

COBRA~\cite{lenz2025cobra}
& \mstd{46.1}{0.6}
& \mstd{\textbf{67.7}}{1.5}
& \mstd{68.4}{0.7}
& \tnat{\mstd{66.1}{0.5}}
& \mstd{67.7}{1.5}
& \tnat{\mstd{69.3}{0.6}}
& \mstd{63.2}{1.1}
& \mstd{66.0}{1.1}
& \mstd{70.0}{0.2}
& \mstd{71.2}{2.4}
& \tnat{\mstd{49.4}{1.3}}
& \mstd{64.1}{0.7}
& \mstd{68.7}{1.9}
& \mstd{69.8}{1.1}
& \mstd{68.8}{1.2}
\\

TITAN~\cite{ding2025titan}
& \mstd{31.3}{4.6}
& \mstd{67.2}{1.0}
& \mstd{\textbf{70.1}}{0.2}
& \mstd{71.0}{0.9}
& \mstd{\textbf{69.2}}{0.0}
& \mstd{71.4}{1.3}
& \mstd{61.1}{2.1}
& \mstd{68.0}{1.1}
& \tnat{\mstd{\textbf{77.7}}{1.1}}
& \mstd{\textbf{73.1}}{0.6}
& \mstd{62.1}{0.3}
& \mstd{66.0}{2.3}
& \mstd{67.6}{2.3}
& \mstd{69.8}{1.0}
& \mstd{70.5}{0.8}
\\

PRISM2~\cite{vorontsov2026end}
& \mstd{54.1}{1.5}
& \mstd{67.1}{0.1}
& \mstd{68.3}{1.9}
& \mstd{69.1}{1.7}
& \mstd{64.7}{0.4}
& \tnat{\mstd{71.8}{1.4}}
& \mstd{63.7}{2.0}
& \mstd{64.9}{0.7}
& \mstd{69.4}{0.7}
& \mstd{70.5}{0.3}
& \mstd{61.3}{0.6}
& \mstd{66.1}{1.2}
& \mstd{64.6}{2.8}
& \mstd{69.0}{1.0}
& \mstd{70.2}{0.2}
\\

CARE~\cite{zhang2026care}
& \mstd{\textbf{55.7}}{1.4}
& \mstd{67.0}{0.7}
& \mstd{69.3}{2.3}
& \mstd{\textbf{72.1}}{2.2}
& \mstd{68.5}{0.0}
& \mstd{70.2}{1.2}
& \mstd{\textbf{66.3}}{1.4}
& \mstd{\textbf{69.3}}{0.3}
& \tnat{\mstd{74.0}{0.4}}
& \mstd{71.7}{1.7}
& \mstd{\textbf{64.2}}{3.8}
& \mstd{\textbf{66.6}}{2.4}
& \mstd{\textbf{70.4}}{0.9}
& \mstd{\textbf{71.3}}{0.8}
& \mstd{\textbf{71.1}}{0.7}
\\

\midrule

\multicolumn{16}{l}{
    \textit{Pretrained Models (ABMIL)~\cite{ilse2018attention}}
} \\

Scratch
& \mstd{38.6}{2.3}
& \mstd{65.3}{0.9}
& \mstd{68.2}{1.3}
& \mstd{68.5}{1.2}
& \mstd{64.7}{1.9}
& \mstd{69.5}{1.6}
& \mstd{59.6}{1.7}
& \mstd{63.2}{1.5}
& \mstd{69.7}{1.3}
& \mstd{71.5}{0.8}
& \mstd{57.2}{1.3}
& \mstd{62.7}{1.2}
& \mstd{67.1}{1.1}
& \mstd{69.5}{1.5}
& \mstd{69.1}{1.1}
\\

Shao et al.\ U~\cite{shao2025transfer}
& \up{\mstd{41.6}{2.0}}
& \dn{\mstd{64.2}{1.5}}
& \dn{\mstd{67.6}{0.5}}
& \dn{\mstd{67.9}{2.4}}
& \up{\mstd{65.8}{0.7}}
& \up{\mstd{71.4}{0.7}}
& \up{\mstd{60.0}{1.3}}
& \up{\mstd{64.9}{0.6}}
& \dn{\mstd{68.9}{0.3}}
& \tnat{\up{\mstd{72.3}{0.8}}}
& \up{\mstd{58.4}{0.8}}
& \up{\mstd{64.6}{0.5}}
& \up{\mstd{67.2}{1.7}}
& \up{\mstd{69.7}{1.0}}
& \dn{\mstd{68.9}{0.1}}
\\

Shao et al.\ C~\cite{shao2025transfer}
& \up{\mstd{38.7}{1.1}}
& \up{\mstd{65.9}{0.6}}
& \up{\mstd{68.4}{0.4}}
& \dn{\mstd{67.4}{0.3}}
& \dn{\mstd{64.1}{0.0}}
& \up{\mstd{69.6}{1.5}}
& \up{\mstd{60.1}{1.5}}
& \up{\mstd{66.3}{0.4}}
& \tnat{\up{\mstd{70.5}{1.3}}}
& \dn{\mstd{71.5}{2.1}}
& \up{\mstd{58.3}{1.4}}
& \dn{\mstd{61.4}{3.8}}
& \dn{\mstd{65.1}{1.8}}
& \dn{\mstd{69.4}{0.2}}
& \up{\mstd{69.5}{0.6}}
\\

Fu et al.~\cite{fu2026pretraining}
& \dn{\mstd{34.7}{1.4}}
& \dn{\mstd{63.3}{0.0}}
& \up{\mstd{68.6}{1.1}}
& \dn{\mstd{65.9}{4.2}}
& \dn{\mstd{58.5}{3.9}}
& \dn{\mstd{67.7}{1.9}}
& \dn{\mstd{58.5}{3.0}}
& \up{\mstd{63.5}{0.3}}
& \tnat{\dn{\mstd{69.2}{0.3}}}
& \dn{\mstd{68.1}{0.6}}
& \dn{\mstd{51.4}{0.2}}
& \up{\mstd{65.0}{1.9}}
& \dn{\mstd{65.3}{2.6}}
& \dn{\mstd{67.2}{1.3}}
& \dn{\mstd{67.7}{0.4}}
\\

\textbf{Ours}
& \tnat{\up{\mstd{53.8}{0.9}}}
& \tnat{\up{\mstd{65.7}{1.2}}}
& \tnat{\up{\mstd{68.6}{1.2}}}
& \tnat{\up{\mstd{69.2}{1.2}}}
& \tnat{\up{\mstd{67.3}{1.0}}}
& \tnat{\up{\mstd{70.1}{1.3}}}
& \tnat{\up{\mstd{63.5}{1.4}}}
& \tnat{\up{\mstd{64.7}{0.8}}}
& \tnat{\up{\mstd{70.8}{1.0}}}
& \tnat{\dn{\mstd{71.5}{1.2}}}
& \up{\mstd{62.0}{1.4}}
& \up{\mstd{65.9}{0.8}}
& \up{\mstd{68.3}{0.8}}
& \up{\mstd{69.6}{1.5}}
& \up{\mstd{69.7}{1.7}}
\\

\bottomrule
\end{tabular}
